On manifolds homeomorphic to spheres

We prove a result analogous to Reeb's theorem in the context of Morse-Bott functions: if a closed, smooth manifold $M$ admits a Morse-Bott function having two critical submanifolds $S^k$ and $S^l$ ($k \neq l$), then $M$ has dimension $k+l+1$ and is homeomorphic to the standard sphere $S^{k+l+1}$ but not necessarily diffeomorphic to it. We also prove similar results for projective spaces over the real numbers, complex numbers and quaternions.

==> figures/torusOnHorizontalPlane.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torusOnHorizontalPlane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1114.10540771bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39636221)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torusOnHorizontalPlane.pdf}}%
    \put(0.26324211,0.06177399){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S^1_{\text{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{torusOnHorizontalPlane.pdf}}%
    \put(0.95592942,0.37636744){\color[rgb]{0,0,0}\transparent{0.98000002}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathbb{R}$\end{tabular}}}}%
    \put(0.81374206,0.21443332){\color[rgb]{0,0,0}\transparent{0.98000002}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$h$\end{tabular}}}}%
    \put(0.07699153,0.16338775){\color[rgb]{0,0,0}\transparent{0.98000002}\rotatebox{-29.90902827}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$xy$-plane\end{tabular}}}}}%
    \put(0.2724659,0.30785967){\color[rgb]{0,0,0}\transparent{0.98000002}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$T^2$\end{tabular}}}}%
    \put(0.40253321,0.33590166){\color[rgb]{0,0,1}\transparent{0.98000002}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S^1_{\text{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{torusOnHorizontalPlane.pdf}}%
  \end{picture}%
\endgroup%

